Benchmarking Burst Super-Resolution for Polarization Images: Noise Dataset and Analysis

Snapshot polarization imaging calculates polarization states from linearly polarized subimages. To achieve this, a polarization camera employs a double Bayer-patterned sensor to capture both color and polarization. It demonstrates low light efficiency and low spatial resolution, resulting in increased noise and compromised polarization measurements. Although burst super-resolution effectively reduces noise and enhances spatial resolution, applying it to polarization imaging poses challenges due to the lack of tailored datasets and reliable ground truth noise statistics. To address these issues, we introduce PolarNS and PolarBurstSR, two innovative datasets developed specifically for polarization imaging. PolarNS provides characterization of polarization noise statistics, facilitating thorough analysis, while PolarBurstSR functions as a benchmark for burst super-resolution in polarization images. These datasets, collected under various real-world conditions, enable comprehensive evaluation. Additionally, we present a model for analyzing polarization noise to quantify noise propagation, tested on a large dataset captured in a darkroom environment. As part of our application, we compare the latest burst super-resolution models, highlighting the advantages of training tailored to polarization compared to RGB-based methods. This work establishes a benchmark for polarization burst super-resolution and offers critical insights into noise propagation, thereby enhancing polarization image reconstruction.

==> figs/main_real_results_v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.0245592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02871818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_real_results_v2.pdf}}%
    \put(0.02750892,0.97208619){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset \end{tabular}}}}}%
    \put(0.02750892,0.85292444){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.02750892,0.71510738){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.02750892,0.60095834){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.02750892,0.46176667){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.02750892,0.34761739){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.02750892,0.18968105){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.02750892,0.07553186){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_real_results_v2.pdf}}%
    \put(0.71783852,0.13879965){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_real_results_v2.pdf}}%
    \put(0.71955439,0.02353806){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.71827706,0.41070305){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.71999301,0.29544138){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.71743843,0.66565779){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.71915438,0.55039619){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.71743835,0.91977431){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.7191543,0.80451266){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res.\end{tabular}}}}%
    \put(0.66609503,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.55140621,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.43614315,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.86356252,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Low-resolution burst input ($s_0$)\end{tabular}}}}%
    \put(0.32120809,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.20644933,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.08958852,0.00250393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.66609503,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.55140621,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.43614315,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.86356252,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Low-resolution burst input ($s_0$)\end{tabular}}}}%
    \put(0.32120809,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.20644933,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.08958852,0.2742819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.66609503,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.55140621,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.43614315,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.86356252,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Low-resolution burst input ($s_0$)\end{tabular}}}}%
    \put(0.32120809,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.20644933,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.08958852,0.52784469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.66609503,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.55140621,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.43614315,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.86356252,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Low-resolution burst input ($s_0$)\end{tabular}}}}%
    \put(0.32120809,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.20644933,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.08958852,0.78134061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_real_results_v2.pdf}}%
    \put(0.61128517,0.2553631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0.72101427,0.2553631){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi/2$\end{tabular}}}}%
    \put(0.00957814,0.91261189){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_0$\end{tabular}}}}}%
    \put(0.00957814,0.65841284){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_0$\end{tabular}}}}}%
    \put(0.00957814,0.4040997){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Degree of linear polarization\end{tabular}}}}}%
    \put(0.00957814,0.13304601){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle of linear polarization\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figs/stokes_signal_noise_hist_v5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{725.53843689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1494167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stokes_signal_noise_hist_v5.pdf}}%
    \put(0.17913126,0.00257883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Mean of $s_0$}\end{tabular}}}}%
    \put(0.01550572,0.07984978){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Variance ($\times10^{5}$)\end{tabular}}}}}%
    \put(0.49573965,0.00257883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Mean of $s_1$}\end{tabular}}}}%
    \put(0.81316162,0.00257883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Mean of $s_2$}\end{tabular}}}}%
    \put(0.02712389,0.07293617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{2}\end{tabular}}}}%
    \put(0.02712389,0.03489387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0}\end{tabular}}}}%
    \put(0.02712389,0.11118336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{4}\end{tabular}}}}%
    \put(0.34457365,0.07293617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{2}\end{tabular}}}}%
    \put(0.34457365,0.03489387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0}\end{tabular}}}}%
    \put(0.34457365,0.11118335){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{4}\end{tabular}}}}%
    \put(0.66195542,0.07293617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{2}\end{tabular}}}}%
    \put(0.66195542,0.03489387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0}\end{tabular}}}}%
    \put(0.66195542,0.11118335){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{4}\end{tabular}}}}%
    \put(0.97255513,0.0393107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{0.0}\end{tabular}}}}%
    \put(0.97255513,0.12297504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{0.5}\end{tabular}}}}%
    \put(0.07935316,0.13930055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_0$\end{tabular}}}}%
    \put(0.17720099,0.13910664){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_1$\end{tabular}}}}%
    \put(0.27488151,0.13770275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_2$\end{tabular}}}}%
    \put(0.3959618,0.13910664){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_0$\end{tabular}}}}%
    \put(0.49380938,0.1384047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_1$\end{tabular}}}}%
    \put(0.59149066,0.1384047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_2$\end{tabular}}}}%
    \put(0.71338356,0.13910664){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_0$\end{tabular}}}}%
    \put(0.8112314,0.13910664){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_1$\end{tabular}}}}%
    \put(0.90891192,0.13980859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stokes_signal_noise_hist_v5.pdf}}%
    \put(0.34847241,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.39631541,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.44415837,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.44632001,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.49416302,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.54200598,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.54400128,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.59184429,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.63968724,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.6658942,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.7137372,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.76158016,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.76374202,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.81158503,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.85942799,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.86142255,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{-0.1}\end{tabular}}}}%
    \put(0.90926556,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.0}\end{tabular}}}}%
    \put(0.95710852,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.1}\end{tabular}}}}%
    \put(0.03569312,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{0.1}\end{tabular}}}}%
    \put(0.08353612,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.3}\end{tabular}}}}%
    \put(0.12888195,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.5}\end{tabular}}}}%
    \put(0.13354095,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{0.1}\end{tabular}}}}%
    \put(0.18138396,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.3}\end{tabular}}}}%
    \put(0.22672979,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.5}\end{tabular}}}}%
    \put(0.23122147,0.02333208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{0.1}\end{tabular}}}}%
    \put(0.27906448,0.02333208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{0.3}\end{tabular}}}}%
    \put(0.3244103,0.02333208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stokes_signal_noise_hist_v5.pdf}}%
  \end{picture}%
\endgroup%


==> figs/sup_syn_result0.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.16363958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76413196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sup_syn_result0.pdf}}%
    \put(0.00933114,0.70562106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.59298629){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.45564108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.34300606){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.18716485){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.07452991){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sup_syn_result0.pdf}}%
    \put(0.69050309,0.13695842){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sup_syn_result0.pdf}}%
    \put(0.6921962,0.02322585){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.69093581,0.40525486){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.692629,0.2915222){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.6901083,0.65682745){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.69180149,0.54309488){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.639446,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (AoLP)\end{tabular}}}}%
    \put(0.29913422,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (DoLP)\end{tabular}}}}%
    \put(0.29913422,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image ($s_0$)\end{tabular}}}}%
    \put(0.29913422,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sup_syn_result0.pdf}}%
    \put(0.58536324,0.25197558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0.69363671,0.25197558){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi/2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sup_syn_result1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.16363958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76413196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sup_syn_result1.pdf}}%
    \put(0.00933114,0.70562106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.59298629){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.45564108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.34300606){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.18716485){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.07452991){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sup_syn_result1.pdf}}%
    \put(0.69050309,0.13695842){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sup_syn_result1.pdf}}%
    \put(0.6921962,0.02322585){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.69093581,0.40525486){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.692629,0.2915222){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.6901083,0.65682745){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.69180149,0.54309488){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.639446,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (AoLP)\end{tabular}}}}%
    \put(0.29913422,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (DoLP)\end{tabular}}}}%
    \put(0.29913422,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image ($s_0$)\end{tabular}}}}%
    \put(0.29913422,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sup_syn_result1.pdf}}%
    \put(0.58536324,0.25197558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0.69363671,0.25197558){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi/2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sup_syn_result2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.16363958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76413196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sup_syn_result2.pdf}}%
    \put(0.00933114,0.70562106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.59298629){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.45564108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.34300606){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.18716485){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.07452991){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sup_syn_result2.pdf}}%
    \put(0.69050309,0.13695842){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sup_syn_result2.pdf}}%
    \put(0.6921962,0.02322585){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.69093581,0.40525486){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.692629,0.2915222){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.6901083,0.65682745){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.69180149,0.54309488){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.639446,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (AoLP)\end{tabular}}}}%
    \put(0.29913422,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (DoLP)\end{tabular}}}}%
    \put(0.29913422,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image ($s_0$)\end{tabular}}}}%
    \put(0.29913422,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sup_syn_result2.pdf}}%
    \put(0.58536324,0.25197558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0.69363671,0.25197558){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi/2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sup_syn_result3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.16363958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76413196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sup_syn_result3.pdf}}%
    \put(0.00933114,0.70562106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.59298629){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.45564108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.34300606){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0.00933114,0.18716485){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB dataset\end{tabular}}}}}%
    \put(0.00933114,0.07452991){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Polar. dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sup_syn_result3.pdf}}%
    \put(0.69050309,0.13695842){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sup_syn_result3.pdf}}%
    \put(0.6921962,0.02322585){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.69093581,0.40525486){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.692629,0.2915222){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.6901083,0.65682745){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Low-res.\end{tabular}}}}%
    \put(0.69180149,0.54309488){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}High-res. ($2\times$)\end{tabular}}}}%
    \put(0.639446,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (AoLP)\end{tabular}}}}%
    \put(0.29913422,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.00247076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image (DoLP)\end{tabular}}}}%
    \put(0.29913422,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.27064342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0.639446,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth\end{tabular}}}}%
    \put(0.5262786,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BurstM\end{tabular}}}}%
    \put(0.41254458,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FBANet\end{tabular}}}}%
    \put(0.8500881,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground-truth image ($s_0$)\end{tabular}}}}%
    \put(0.29913422,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Burstormer\end{tabular}}}}%
    \put(0.1858978,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BSRT\end{tabular}}}}%
    \put(0.07058722,0.52084254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MFIR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sup_syn_result3.pdf}}%
    \put(0.58536324,0.25197558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0.69363671,0.25197558){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi/2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

